Subsystem Flow: Quantum Error Correction, Petz Recovery, and Ergodic Inclusions

In quantum error correction (QEC), the goal is to engineer an encoding that protects logical information against the erasure of a physical subsystem. In local many-body quantum systems, by contrast, nature provides a subsystem inclusion $\mN\subset \mM$ in a fixed reference state $\ket{\Omega}$. Asking whether the inclusion admits a reference-preserving code that protects subsystem $\mN$ against erasure of the complement is equivalent to asking whether $\mN$ is preserved under the modular dynamics of $\mM$ in this state (modular autonomy). We define the subsystem flow, which measures the departure from this error correction regime. Away from autonomy, the infinitesimal flow quantifies relative-entropy loss, while the history algebra and persistent core describe which observables the modular orbit generates and retains. We call an inclusion ergodic when modular orbits generate everything and retain nothing. Analytic continuation of subsystem flow yields Petz recovery maps and a family of positive inclusion parent Hamiltonians. We show that, in general, evolving with these parent Hamiltonians allows $\mN$ to leave $\mM$, and in some cases, it can generate the entire $\mM\vee\mM'$. Inclusions with a common cyclic and separating vector generate everything, and standard inclusions of factors, such as those of nested subregions in QFT, are ergodic. Moreover, the $L^2$-nuclearity property implies that the spectrum of parent Hamiltonians is discrete. We define a dissipative semigroup by repeating the Petz recovery map, whose fixed-point algebra is the modular persistent core and whose spectrum is gapped under the assumption of $L^2$-nuclearity. We conjecture that the eigenvalues and eigenvectors of inclusion parent Hamiltonians can be used to define local spectral measures of quantum chaos.

==> figure2_ink_history_core.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={font=\small},line cap=round,line join=round]
 \definecolor{inkblue}{RGB}{29,111,151}
 \definecolor{inkgray}{RGB}{72,85,104}
 \node[anchor=south west,inner sep=0pt] at (.15,4.45)
  {\includegraphics[width=14.25cm]{baker_ink_snapshots.png}};
\end{tikzpicture}


==> figure3_analytic_strip.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
 every node/.style={font=\small},line cap=round,line join=round]
 \definecolor{stripblue}{RGB}{31,110,147}
 \definecolor{stripgray}{RGB}{76,87,106}
 \definecolor{stripgold}{RGB}{151,106,35}
 \fill[stripblue!5] (0,0) rectangle (8,4.4);
 \fill[stripgold!8] (0,2.2) rectangle (8,4.4);
 \draw[stripgray,line width=1.0pt] (0,0)--(8,0);
 \draw[stripgold,line width=1.1pt] (0,4.4)--(8,4.4);
 \draw[stripblue,dashed,line width=1.1pt] (0,2.2)--(8,2.2);
 \filldraw[stripblue] (4,2.2) circle (2.3pt);
 \draw[->,stripgray,line width=1.1pt] (0,-0.2)--(0,5.05) node[above,black] {$\operatorname{Im}z=\alpha$};
 \draw[->,stripgray,line width=1.1pt] (-0.25,0)--(8.55,0);
 \node[anchor=north east,black] at (8.55,-0.08) {$t=\operatorname{Re}z$};
 \node[anchor=east] at (-0.12,4.4) {$\tfrac12$};
 \node[anchor=east,text=stripblue] at (-0.12,2.2) {$\tfrac14$};
 \node[anchor=east] at (-0.12,0) {$0$};
 \draw[<->,stripgray!80,line width=0.9pt] (4,1.0)--(4,3.4);
 \node[anchor=west,text=stripgray] at (4.15,1.05) {$\alpha\leftrightarrow\tfrac12-\alpha$};
 \node[anchor=west,font=\bfseries\small,text=stripgold] at (9.0,4.65) {Petz recovery};
 \node[anchor=west,text=stripgray] at (9.0,4.15) {rotated Petz map $\mathsf E_{\omega,2t}$};
 \node[anchor=west,font=\bfseries\small,text=stripblue] at (9.0,2.75) {Midpoint};
 \node[anchor=west] at (9.0,2.25) {$\rho_{1/4}=X^\dagger X$};
 \node[anchor=west] at (9.0,1.70) {$Q_{1/4}=-\tfrac12\log\rho_{1/4}$};
 \node[anchor=west,font=\bfseries\small,text=stripgray] at (9.0,0.65) {Subsystem flow};
 \node[anchor=west] at (9.0,0.10) {$D(t)=\Delta_{\mathcal M}^{-it}V\Delta_{\mathcal N}^{it}V^\dagger$};
\end{tikzpicture}


==> figure6_qec_tensor.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,font=\small]
\definecolor{qblue}{RGB}{31,110,147}
\definecolor{qgreen}{RGB}{51,119,103}
\definecolor{qred}{RGB}{176,60,60}
\definecolor{qgray}{RGB}{74,85,103}
\tikzset{
 wire/.style={draw=qgray,line width=1.05pt},
 Viso/.style={draw=qblue,line width=1.05pt,fill=qblue!12},
 Wiso/.style={draw=qgreen,line width=1.05pt,fill=qgreen!12},
 opbox/.style={draw=qgray,line width=0.95pt,fill=white,minimum width=0.62cm,minimum height=0.5cm,inner sep=1.5pt},
 lab/.style={font=\footnotesize,text=qgray},
 panel/.style={font=\bfseries\small,anchor=north west},
 formula/.style={font=\small,text=qgray,anchor=north,align=center},
 V/.pic={
   \draw[Viso] (0,0) -- (1.0,0.85) -- (-1.0,0.85) -- cycle;
   \node[font=\footnotesize] at (0,0.57) {$V_{\rm enc}$};
 },
 Vdag/.pic={
   \draw[Viso] (-1.0,0) -- (1.0,0) -- (0,0.85) -- cycle;
   \node[font=\footnotesize] at (0,0.28) {$V_{\rm enc}^{\dagger}$};
 },
 W/.pic={
   \draw[Wiso] (0,0) -- (0.8,0.85) -- (-0.8,0.85) -- cycle;
   \node[font=\footnotesize] at (0,0.57) {$W$};
 },
 state/.pic={
   \draw[Wiso] (0,0) -- (0.8,0.85) -- (-0.8,0.85) -- cycle;
   \node[font=\footnotesize] at (0,0.57) {$|\xi\rangle$};
 }
}

\begin{scope}
 \node[panel] at (-0.2,5.6) {(a)};
 \draw[wire] (1.6,0.3) -- (1.6,0.9);  \node[lab,below] at (1.6,0.3) {$L$};
 \pic at (1.6,0.9) {V};
 \draw[wire] (1.2,1.75) -- (1.2,2.35); \node[opbox] at (1.2,2.6) {$y$}; \draw[wire] (1.2,2.85) -- (1.2,3.5);
 \draw[wire] (2.0,1.75) -- (2.0,3.5);
 \node[lab,left] at (1.0,2.0) {$B$}; \node[lab,right] at (2.05,2.6) {$R$};
 \pic at (1.6,3.5) {Vdag};
 \draw[wire] (1.6,4.35) -- (1.6,4.9); \node[lab,above] at (1.6,4.9) {$L$};
 \node[font=\large] at (3.4,2.6) {$=$};
 \draw[wire] (4.6,0.3) -- (4.6,2.35); \node[opbox] at (4.6,2.6) {$\Phi(y)$}; \draw[wire] (4.6,2.85) -- (4.6,4.9);
 \node[lab,below] at (4.6,0.3) {$L$}; \node[lab,above] at (4.6,4.9) {$L$};
 \node[formula] at (3.0,-0.35) {$\Phi(y)=V_{\rm enc}^{\dagger}(y\otimes1_R)V_{\rm enc}$};
\end{scope}

\begin{scope}[shift={(7.4,0)}]
 \node[panel] at (-0.2,5.6) {(b)};
 \draw[wire] (1.6,0.3) -- (1.6,0.9);  \node[lab,below] at (1.6,0.3) {$L$};
 \pic at (1.6,0.9) {V};
 \draw[wire] (1.2,1.75) -- (1.2,3.5);
 \draw[wire] (2.0,1.75) -- (2.0,2.35); \node[opbox] at (2.0,2.6) {$r$}; \draw[wire] (2.0,2.85) -- (2.0,3.5);
 \node[lab,left] at (1.15,2.6) {$B$}; \node[lab,right] at (2.3,2.0) {$R$};
 \pic at (1.6,3.5) {Vdag};
 \draw[wire] (1.6,4.35) -- (1.6,4.9); \node[lab,above] at (1.6,4.9) {$L$};
 \node[font=\large] at (3.4,2.6) {$=$};
 \node[anchor=west] at (3.9,2.6) {$\chi_R(r)$};
 \draw[wire] (5.3,0.3) -- (5.3,4.9);
 \node[lab,below] at (5.3,0.3) {$L$}; \node[lab,above] at (5.3,4.9) {$L$};
 \node[formula] at (3.0,-0.35) {$V_{\rm enc}^{\dagger}(1_B\otimes r)V_{\rm enc}=\chi_R(r)\,1_L$};
\end{scope}

\begin{scope}[shift={(0,-6.6)}]
 \node[panel] at (-0.2,5.6) {(c)};
 \draw[wire] (1.6,0.3) -- (1.6,0.9);  \node[lab,below] at (1.6,0.3) {$L$};
 \pic at (1.6,0.9) {V};
 \draw[wire] (1.2,1.75) -- (1.2,2.5);  \node[lab,left] at (1.1,2.1) {$B$};
 \pic at (1.2,2.5) {W};
 \draw[wire] (0.9,3.35) -- (0.9,4.9);  \node[lab,above] at (0.9,4.9) {$L$};
 \draw[wire] (1.5,3.35) -- (1.5,4.9);  \node[lab,above] at (1.5,4.9) {$S$};
 \draw[wire] (2.0,1.75) -- (2.0,4.9);  \node[lab,above] at (2.0,4.9) {$R$};
 \node[font=\large] at (3.4,2.6) {$=$};
 \draw[wire] (4.3,0.3) -- (4.3,4.9); \node[lab,below] at (4.3,0.3) {$L$}; \node[lab,above] at (4.3,4.9) {$L$};
 \pic at (5.5,2.7) {state};
 \draw[wire] (5.2,3.55) -- (5.2,4.9); \node[lab,above] at (5.2,4.9) {$S$};
 \draw[wire] (5.8,3.55) -- (5.8,4.9); \node[lab,above] at (5.8,4.9) {$R$};
 \node[formula] at (3.0,-0.35) {$(W\otimes1_R)V_{\rm enc}=1_L\otimes|\xi\rangle_{SR}$};
\end{scope}

\begin{scope}[shift={(7.4,-6.6)}]
 \node[panel] at (-0.2,5.6) {(d)};
 \draw[wire] (1.6,0.3) -- (1.6,0.75); \node[opbox] at (1.6,1.0) {$b$}; \draw[wire] (1.6,1.25) -- (1.6,1.7);
 \node[lab,below] at (1.6,0.3) {$L$};
 \pic at (1.6,1.7) {V};
 \draw[wire] (1.2,2.55) -- (1.2,4.9); \node[lab,above] at (1.2,4.9) {$B$};
 \draw[wire] (2.0,2.55) -- (2.0,4.9); \node[lab,above] at (2.0,4.9) {$R$};
 \node[font=\large] at (3.4,2.6) {$=$};
 \draw[wire] (4.9,0.3) -- (4.9,1.7); \node[lab,below] at (4.9,0.3) {$L$};
 \pic at (4.9,1.7) {V};
 \draw[wire] (4.5,2.55) -- (4.5,3.25); \node[opbox] at (4.5,3.5) {$\mathcal D(b)$}; \draw[wire] (4.5,3.75) -- (4.5,4.9);
 \node[lab,above] at (4.5,4.9) {$B$};
 \draw[wire] (5.3,2.55) -- (5.3,4.9); \node[lab,above] at (5.3,4.9) {$R$};
 \node[formula] at (3.0,-0.35) {$V_{\rm enc}\,b=(\mathcal D(b)\otimes1_R)\,V_{\rm enc}$};
\end{scope}
\end{tikzpicture}

